Quaternion Orders and Ternary Quadratic Forms

We give details of a formerly known relation between ternary quadratic forms and quaternion orders through the even Clifford algebra. Based on this and classifications of ternary quadratic forms we give a completely explicit classification of quaternion orders in the padic case.

==> bilddyadic.tex <==
\begin{picture}(320,200)(-10,-10)
%\setlength{\unitlength}{0.9pt}

\multiput(20,20)(0,40){4}{\circle*{4}}
\multiput(40,20)(0,20){3}{\circle*{4}}
\multiput(60,20)(0,20){3}{\circle*{4}}
\multiput(80,20)(0,20){3}{\circle*{4}}
\multiput(100,20)(0,20){3}{\circle*{4}}
\multiput(120,20)(0,20){5}{\circle*{4}}
\multiput(140,20)(0,20){5}{\circle*{4}}
\put(50,80){\circle*{4}}
\put(90,80){\circle*{4}}
\put(70,100){\circle*{4}}
\put(70,120){\circle*{4}}
\put(130,120){\circle*{4}}
\put(100,140){\circle*{4}}
\put(100,160){\circle*{4}}
\put(80,180){\circle*{4}}
\multiput(40,20)(20,0){4}{\line(0,1){40}}
\multiput(120,20)(20,0){2}{\line(0,1){80}}
\put(20,20){\line(0,1){120}}
\put(20,140){\line(3,2){60}}
\put(40,60){\line(1,2){10}}
\put(60,60){\line(-1,2){10}}
\put(80,60){\line(1,2){10}}
\put(100,60){\line(-1,2){10}}
\put(50,80){\line(1,1){20}}
\put(90,80){\line(-1,1){20}}
\put(70,100){\line(0,1){20}}
\put(70,120){\line(3,2){30}}
\put(130,120){\line(-3,2){30}}
\put(120,100){\line(1,2){10}}
\put(140,100){\line(-1,2){10}}
\put(100,140){\line(0,1){20}}
\put(100,160){\line(-1,1){20}}

\multiput(20,9)(20,0){7}{\makebox(0,0){$\vdots$}}
\put(166,9){\makebox(0,0){$\vdots$}}
\put(20,-10){\makebox(0,0){$-1$}}
\multiput(40,-10)(20,0){6}{\makebox(0,0){$0$}}

\put(162,16){$2^{9}$} 
\put(162,36){$2^{8}$} 
\put(162,56){$2^{7}$} 
\put(162,76){$2^{6}$} 
\put(162,96){$2^{5}$} 
\put(162,116){$2^{4}$} 
\put(162,136){$2^{3}$} 
\put(162,156){$2^{2}$} 
\put(162,176){$2$} 
\put(162,196){$1$} 
\put(80,212){\makebox(0,0){\Large $\h_{2}$}}


\put(170,20){
  \begin{picture}(240,300)
\multiput(20,20)(0,40){4}{\circle*{4}}
\multiput(40,0)(0,20){3}{\circle*{4}}
\multiput(60,0)(0,20){3}{\circle*{4}}
\multiput(80,0)(0,20){3}{\circle*{4}}
\multiput(100,0)(0,20){3}{\circle*{4}}
\multiput(120,0)(0,20){5}{\circle*{4}}
\multiput(140,0)(0,20){5}{\circle*{4}}
\multiput(160,0)(0,20){8}{\circle*{4}}
\put(50,60){\circle*{4}}
\put(90,60){\circle*{4}}
\put(70,80){\circle*{4}}
\put(70,100){\circle*{4}}
\put(130,100){\circle*{4}}
\put(100,120){\circle*{4}}
\put(100,140){\circle*{4}}
\put(130,160){\circle*{4}}
\put(80,180){\circle*{4}}
\multiput(40,0)(20,0){4}{\line(0,1){40}}
\multiput(120,0)(20,0){2}{\line(0,1){80}}
\put(20,0){\line(0,1){140}}
\put(160,0){\line(0,1){140}}
\put(40,40){\line(1,2){10}}
\put(60,40){\line(-1,2){10}}
\put(80,40){\line(1,2){10}}
\put(100,40){\line(-1,2){10}}
\put(50,60){\line(1,1){20}}
\put(90,60){\line(-1,1){20}}
\put(70,80){\line(0,1){20}}
\put(120,80){\line(1,2){10}}
\put(140,80){\line(-1,2){10}}
\put(70,100){\line(3,2){30}}
\put(130,100){\line(-3,2){30}}
\put(100,120){\line(0,1){20}}
\put(100,140){\line(3,2){30}}
\put(160,140){\line(-3,2){30}}
\put(130,160){\line(-5,2){50}}
\put(20,140){\line(3,2){60}}

\multiput(20,-11)(20,0){8}{\makebox(0,0){$\vdots$}}
\put(20,-30){\makebox(0,0){$-1$}}
\multiput(40,-30)(20,0){6}{\makebox(0,0){$0$}}
\put(160,-30){\makebox(0,0){$1$}}

\put(80,192){\makebox(0,0){\Large $M_{2}(K)$}}   
  \end{picture}
}

\setlength{\unitlength}{1pt}

\end{picture}


==> bildnondyadic.tex <==
\begin{picture}(320,215)(-40,-20)

\multiput(20,20)(0,40){3}{\circle*{4}}
\multiput(60,20)(0,20){5}{\circle*{4}}
\multiput(100,20)(0,20){5}{\circle*{4}}
\put(60,140){\circle*{4}}
\put(80,120){\circle*{4}}
\multiput(20,20)(40,0){3}{\line(0,1){80}}
\put(20,100){\line(1,1){40}}
\put(60,100){\line(1,1){20}}
\put(100,100){\line(-1,1){40}}

\put(19,3){$\vdots$}
\put(59,3){$\vdots$}
\put(99,3){$\vdots$}
\put(127,3){$\vdots$}
\put(20,-10){\makebox(0,0){$-1$}}
\put(60,-10){\makebox(0,0){$0$}}
\put(100,-10){\makebox(0,0){$0$}}

\put(125,18){$\p^{7}$} 
\put(125,38){$\p^{6}$} 
\put(125,58){$\p^{5}$} 
\put(125,78){$\p^{4}$} 
\put(125,98){$\p^{3}$} 
\put(125,118){$\p^{2}$} 
\put(125,138){$\p$} 
\put(125,158){$1$} 
\put(53,174){\Large $\h_{\p}$}


\put(133,20){
  \begin{picture}(150,300)
\multiput(20,20)(0,40){3}{\circle*{4}}
\multiput(60,0)(0,20){5}{\circle*{4}}
\multiput(100,0)(0,20){5}{\circle*{4}}
\multiput(140,0)(0,20){6}{\circle*{4}}
\put(80,140){\circle*{4}}
\put(80,100){\circle*{4}}
\put(110,120){\circle*{4}}
\multiput(20,0)(120,0){2}{\line(0,1){100}}
\multiput(60,0)(40,0){2}{\line(0,1){80}}
\put(20,100){\line(3,2){60}}
\put(60,80){\line(1,1){20}}
\put(100,80){\line(-1,1){20}}
\put(80,100){\line(3,2){30}}
\put(140,100){\line(-3,2){30}}
\put(110,120){\line(-3,2){30}}

\put(19,-17){$\vdots$}
\put(59,-17){$\vdots$}
\put(99,-17){$\vdots$}
\put(139,-17){$\vdots$}
\put(20,-30){\makebox(0,0){$-1$}}
\put(60,-30){\makebox(0,0){$0$}}
\put(100,-30){\makebox(0,0){$0$}}
\put(140,-30){\makebox(0,0){$1$}}

\put(58,154){\Large $M_{2}(K)$}    
  \end{picture}
}

\end{picture}

